SCHENO: Measuring Schema vs. Noise in Graphs

Real-world data is typically a noisy manifestation of a core pattern (schema), and the purpose of data mining algorithms is to uncover that pattern, thereby splitting (i.e. decomposing) the data into schema and noise. We introduce SCHENO, a principled evaluation metric for the goodness of a schema-noise decomposition of a graph. SCHENO captures how schematic the schema is, how noisy the noise is, and how well the combination of the two represent the original graph data. We visually demonstrate what this metric prioritizes in small graphs, then show that if SCHENO is used as the fitness function for a simple optimization strategy, we can uncover a wide variety of patterns. Finally, we evaluate several well-known graph mining algorithms with this metric; we find that although they produce patterns, those patterns are not always the best representation of the input data.

==> figures/edge_set_orbit_example.tex <==
\begin{tikzpicture}[scale=0.75]

\node [textnode] at (-4.5,0) {Example Graph $G$};
\node [textnode] at (4.5,0) {Automorphism Orbit of};
\node [textnode] at (4.5,-0.75) {Edge Set $\{(1, 5), (5, 6)\}$ in $G$};


\node [textnode] at (0,-6) {AO$_G\left( \{(1, 5), (5, 6)\} \right) = \{\textcolor{blue}{\textbf{\{(1, 5), (5, 6)\}}},\ \  \textcolor{green!60!black}{\textbf{\{(6, 7), (7, 3)\}}},$};
\node [textnode] at (2.85, -6.75) {$\textcolor{red!80!brown}{\textbf{\{(2, 5), (5, 6)\}}},\ \  \textcolor{gray!80!black}{\textbf{\{(6, 7), (7, 4)\}}}\}$};

\node [textnode] at (0,-7.75) {Stab$_G\left( \{(1, 5), (5, 6)\} \right) = \{(1 \rightarrow 1, 2 \rightarrow 2, 3 \rightarrow 3, 4 \rightarrow 4, 5 \rightarrow 5, 6 \rightarrow 6, 7 \rightarrow 7),$};
\node [textnode] at (2.95, -8.5) {$(1 \rightarrow 1, 2 \rightarrow 2, 3 \rightarrow 4, 4 \rightarrow 3, 5 \rightarrow 5, 6 \rightarrow 6, 7 \rightarrow 7)\}$};


% Graphs
\begin{scope}[shift={(-4.5,-4)}]
\node [basicnode, label=6] (v6) at (0,1) {};
\node [basicnode, label=7] (v7) at (1.5,1) {};
\node [basicnode, label=5] (v5) at (-1.5,1) {};
\node [basicnode, label=1] (v1) at (-3,2) {};
\node [basicnode, label=2] (v2) at (-3,0) {};
\node [basicnode, label=3] (v3) at (3,2) {};
\node [basicnode, label=4] (v4) at (3,0) {};

\draw [basicedge] (v2) edge (v5);
\draw [basicedge] (v1) edge (v5);
\draw [basicedge] (v5) edge (v6);
\draw [basicedge] (v6) edge (v7);
\draw [basicedge] (v7) edge (v3);
\draw [basicedge] (v7) edge (v4);
\end{scope}






\begin{scope}[shift={(4.5,-4)}]
\node [basicnode, label=\textcolor{lightgray}{6}] (v6) at (0,1) {};
\node [basicnode, label=\textcolor{lightgray}{7}] (v7) at (1.5,1) {};
\node [basicnode, label=\textcolor{lightgray}{5}] (v5) at (-1.5,1) {};
\node [basicnode, label=\textcolor{lightgray}{1}] (v1) at (-3,2) {};
\node [basicnode, label=\textcolor{lightgray}{2}] (v2) at (-3,0) {};
\node [basicnode, label=\textcolor{lightgray}{3}] (v3) at (3,2) {};
\node [basicnode, label=\textcolor{lightgray}{4}] (v4) at (3,0) {};

\draw [basicedge, draw=blue] (v1) edge["a", bend left=15] (v5); % 1-5
\draw [basicedge, draw=blue] (v5) edge["a", bend left=20] (v6); % 5-6

\draw [basicedge, draw=red!80!brown] (v5) edge["b", bend left=15] (v2); % 5-2
\draw [basicedge, draw=red!80!brown] (v6) edge["b", bend left=20] (v5); % 6-5

\draw [basicedge, draw=green!60!black] (v6) edge["c", bend left=20] (v7); % 6-7
\draw [basicedge, draw=green!60!black] (v7) edge["c", bend left=15] (v3); % 7-3

\draw [basicedge, draw=gray!80!black] (v7) edge["d", bend left=20] (v6); % 7-6
\draw [basicedge, draw=gray!80!black] (v4) edge["d", bend left=15] (v7); % 4-7
\end{scope}

% Dividers




\begin{scope}[shift={(9,0)}]
\node [blanknode] (v9) at (-9,-1) {};
\node [blanknode] (v8) at (-9,-5) {};
\draw [basicedge] (v8) edge (v9);
\end{scope}


\end{tikzpicture}


==> figures/edge_set_orbit_example_large_text.tex <==
\begin{tikzpicture}[scale=0.75]

\node [textnode] at (-4.5,0.15) {\large Example Graph $G$};
\node [textnode] at (4.5, 0.15) {\large Automorphism Orbit of};
\node [textnode] at (4.5,-0.6) {\large Edge Set $\{(1, 5), (5, 6)\}$ in $G$};


\node [textnode] at (0,-5.8) {\large AO$_G\left( \{(1, 5), (5, 6)\} \right) = \{\textcolor{blue}{\textbf{\{(1, 5), (5, 6)\}}},\ \  \textcolor{green!60!black}{\textbf{\{(6, 7), (7, 3)\}}},$};
\node [textnode] at (3, -6.55) {\large $\textcolor{red!80!brown}{\textbf{\{(2, 5), (5, 6)\}}},\ \  \textcolor{gray!80!black}{\textbf{\{(6, 7), (7, 4)\}}}\}$};

\node [textnode] at (0,-7.55) {\large Stab$_G\left( \{(1, 5), (5, 6)\} \right) = \{(1{\rightarrow}1, 2{\rightarrow}2, 3{\rightarrow}3, 4{\rightarrow}4, 5{\rightarrow}5, 6{\rightarrow}6, 7{\rightarrow}7),$};
\node [textnode] at (3.15, -8.3) {\large $(1{\rightarrow}1, 2{\rightarrow}2, 3{\rightarrow}4, 4{\rightarrow}3, 5{\rightarrow}5, 6{\rightarrow}6, 7{\rightarrow}7)\}$};


% Graphs
\begin{scope}[shift={(-4.5,-4)}]
\node [basicnode, label=6] (v6) at (0,1) {};
\node [basicnode, label=7] (v7) at (1.5,1) {};
\node [basicnode, label=5] (v5) at (-1.5,1) {};
\node [basicnode, label=1] (v1) at (-3,2) {};
\node [basicnode, label=2] (v2) at (-3,0) {};
\node [basicnode, label=3] (v3) at (3,2) {};
\node [basicnode, label=4] (v4) at (3,0) {};

\draw [basicedge] (v2) edge (v5);
\draw [basicedge] (v1) edge (v5);
\draw [basicedge] (v5) edge (v6);
\draw [basicedge] (v6) edge (v7);
\draw [basicedge] (v7) edge (v3);
\draw [basicedge] (v7) edge (v4);
\end{scope}






\begin{scope}[shift={(4.5,-4)}]
\node [basicnode, label=\textcolor{lightgray}{6}] (v6) at (0,1) {};
\node [basicnode, label=\textcolor{lightgray}{7}] (v7) at (1.5,1) {};
\node [basicnode, label=\textcolor{lightgray}{5}] (v5) at (-1.5,1) {};
\node [basicnode, label=\textcolor{lightgray}{1}] (v1) at (-3,2) {};
\node [basicnode, label=\textcolor{lightgray}{2}] (v2) at (-3,0) {};
\node [basicnode, label=\textcolor{lightgray}{3}] (v3) at (3,2) {};
\node [basicnode, label=\textcolor{lightgray}{4}] (v4) at (3,0) {};

\draw [basicedge, draw=blue] (v1) edge["a", bend left=15] (v5); % 1-5
\draw [basicedge, draw=blue] (v5) edge["a", bend left=20] (v6); % 5-6

\draw [basicedge, draw=red!80!brown] (v5) edge["b", bend left=15] (v2); % 5-2
\draw [basicedge, draw=red!80!brown] (v6) edge["b", bend left=20] (v5); % 6-5

\draw [basicedge, draw=green!60!black] (v6) edge["c", bend left=20] (v7); % 6-7
\draw [basicedge, draw=green!60!black] (v7) edge["c", bend left=15] (v3); % 7-3

\draw [basicedge, draw=gray!80!black] (v7) edge["d", bend left=20] (v6); % 7-6
\draw [basicedge, draw=gray!80!black] (v4) edge["d", bend left=15] (v7); % 4-7
\end{scope}

% Dividers




\begin{scope}[shift={(9,0)}]
\node [blanknode] (v9) at (-9,-1) {};
\node [blanknode] (v8) at (-9,-5) {};
\draw [basicedge] (v8) edge (v9);
\end{scope}


\end{tikzpicture}


==> figures/edge_set_orbit_example_shrunk.tex <==

\begin{tikzpicture}[scale=0.75]

\node [textnode] at (-4.5,-0.2) {Example Graph $G$};
\node [textnode] at (4.5, -0.2) {Automorphism Orbit of};
\node [textnode] at (4.5, -0.75) {Edge Set $\{(1, 5), (5, 6)\}$ in $G$};


\node [textnode] at (0,-5.65) {AO$_G\left( \{(1, 5), (5, 6)\} \right) = \{\textcolor{blue}{\textbf{\{(1, 5), (5, 6)\}}},\ \  \textcolor{green!60!black}{\textbf{\{(6, 7), (7, 3)\}}},\ \  \textcolor{red!80!brown}{\textbf{\{(2, 5), (5, 6)\}}},\ \  \textcolor{gray!80!black}{\textbf{\{(6, 7), (7, 4)\}}}\}$};
% \node [textnode] at (2.85, -6.75) {$\textcolor{red!80!brown}{\textbf{\{(2, 5), (5, 6)\}}},\ \  \textcolor{gray!80!black}{\textbf{\{(6, 7), (7, 4)\}}}\}$};

\node [textnode] at (0, -6.4) {Stab$_G\left( \{(1, 5), (5, 6)\} \right) = \{(1{\rightarrow}1, 2{\rightarrow}2, 3{\rightarrow}3, 4{\rightarrow}4, 5{\rightarrow}5, 6{\rightarrow}6,{7 \rightarrow}7),\ \ (1{\rightarrow}1, 2{\rightarrow}2, 3{\rightarrow}4, 4{\rightarrow}3, 5{\rightarrow}5, 6{\rightarrow}6, 7{\rightarrow}7)\}$};
% \node [textnode] at (2.95, -8.5) {$(1 \rightarrow 1, 2 \rightarrow 2, 3 \rightarrow 4, 4 \rightarrow 3, 5 \rightarrow 5, 6 \rightarrow 6, 7 \rightarrow 7)\}$};


% Graphs
\begin{scope}[shift={(-4.5,-4)}]
\node [basicnode, label=6] (v6) at (0,1) {};
\node [basicnode, label=7] (v7) at (1.5,1) {};
\node [basicnode, label=5] (v5) at (-1.5,1) {};
\node [basicnode, label=1] (v1) at (-3,2) {};
\node [basicnode, label=2] (v2) at (-3,0) {};
\node [basicnode, label=3] (v3) at (3,2) {};
\node [basicnode, label=4] (v4) at (3,0) {};

\draw [basicedge] (v2) edge (v5);
\draw [basicedge] (v1) edge (v5);
\draw [basicedge] (v5) edge (v6);
\draw [basicedge] (v6) edge (v7);
\draw [basicedge] (v7) edge (v3);
\draw [basicedge] (v7) edge (v4);
\end{scope}






\begin{scope}[shift={(4.5,-4)}]
\node [basicnode, label=\textcolor{lightgray}{6}] (v6) at (0,1) {};
\node [basicnode, label=\textcolor{lightgray}{7}] (v7) at (1.5,1) {};
\node [basicnode, label=\textcolor{lightgray}{5}] (v5) at (-1.5,1) {};
\node [basicnode, label=\textcolor{lightgray}{1}] (v1) at (-3,2) {};
\node [basicnode, label=\textcolor{lightgray}{2}] (v2) at (-3,0) {};
\node [basicnode, label=\textcolor{lightgray}{3}] (v3) at (3,2) {};
\node [basicnode, label=\textcolor{lightgray}{4}] (v4) at (3,0) {};

\draw [basicedge, draw=blue] (v1) edge["a", bend left=15] (v5); % 1-5
\draw [basicedge, draw=blue] (v5) edge["a", bend left=20] (v6); % 5-6

\draw [basicedge, draw=red!80!brown] (v5) edge["b", bend left=15] (v2); % 5-2
\draw [basicedge, draw=red!80!brown] (v6) edge["b", bend left=20] (v5); % 6-5

\draw [basicedge, draw=green!60!black] (v6) edge["c", bend left=20] (v7); % 6-7
\draw [basicedge, draw=green!60!black] (v7) edge["c", bend left=15] (v3); % 7-3

\draw [basicedge, draw=gray!80!black] (v7) edge["d", bend left=20] (v6); % 7-6
\draw [basicedge, draw=gray!80!black] (v4) edge["d", bend left=15] (v7); % 4-7
\end{scope}

% Dividers




\begin{scope}[shift={(9,0)}]
\node [blanknode] (v9) at (-9,-1) {};
\node [blanknode] (v8) at (-9,-5) {};
\draw [basicedge] (v8) edge (v9);
\end{scope}


\end{tikzpicture}


==> figures/main_result_01.tex <==
\begin{tikzpicture}[scale=0.65]

% Text

\node [textnode] at (0.6,0.25) {\textbf{(a)}};
\node [textnode] at (0.6,-4.5) {\textbf{(b)}};
\node [textnode] at (9.5,-4.5) {\textbf{(c)}};
\node [textnode] at (0.6,-15.7) {\textbf{(d)}};

\node [textnode] at (4,0) {$G_1$};
\node [textnode] at (6.5,-1.75) {\LARGE $\bm{\oplus}$};
\node [textnode] at (9,0) {$\Delta$};
\node [textnode] at (11.5,-1.75) {\LARGE $\bm{=}$};
\node [textnode] at (14,0) {$G_2$};

\begin{scope}[shift={(0,-3.5)}]
	\node [textnode] at (4, 0) {$|\text{Aut}(G_1)| = 8$};
	\node [textnode] at (14, 0) {$|\text{Aut}(G_2)| = 14$};
\end{scope}

\begin{scope}[shift={(0,-4.75)}]
	\node [textnode] at (4.5, 0) {$\text{AO}_{G_1}(\Delta)$};
	\node [textnode] at (13.5, 0) {$\text{AO}_{G_2}(\Delta)$};
\end{scope}

\node [textnode] at (9,-16.5) {\Large $\frac{|\text{Aut}(G_1)|}{|\text{Aut}(G_2)|} = \frac{8}{14} = \frac{4}{7} = \frac{|\text{AO}_{G_1}(\Delta)|}{|\text{AO}_{G_2}(\Delta)|}$};

% Header Graphs
% G1
\begin{scope}[shift={(4,-0.75)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [blackedge] (v2) edge (v5);
	\draw [blackedge] (v3) edge (v6);
	\draw [blackedge] (v3) edge (v7);
\end{scope}

% D
\begin{scope}[shift={(9,-0.75)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v2) edge (v5);
	\draw [blackedge] (v3) edge (v6);
	\draw [blackedge] (v4) edge (v5);
	\draw [blackedge] (v5) edge (v6);
	\draw [blackedge] (v6) edge (v7);
\end{scope}

% G2
\begin{scope}[shift={(14,-0.75)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [blackedge] (v3) edge (v7);
	\draw [blackedge] (v4) edge (v5);
	\draw [blackedge] (v5) edge (v6);
	\draw [blackedge] (v6) edge (v7);
\end{scope}

% Main Lines
\begin{scope}[shift={(0,-4)}]
	\node [blanknode] (h1) at (0, 0) {};
	\node [blanknode] (h2) at (18, 0) {};
	\draw [blackedge] (h1) edge (h2);
	
	\node [blanknode] (h3) at (9, 0.18) {};
	\node [blanknode] (h4) at (9, -7.93) {};
	\draw [blackedge] (h3) edge (h4);
	
	\node [blanknode] (h5) at (3.82, -7.75) {};
	\node [blanknode] (h6) at (9.18, -7.75) {};
	\draw [blackedge] (h5) edge (h6);
	
	\node [blanknode] (h5) at (4, -7.57) {};
	\node [blanknode] (h6) at (4, -11.43) {};
	\draw [blackedge] (h5) edge (h6);
	
	\node [blanknode] (h7) at (0, -11.25) {};
	\node [blanknode] (h8) at (18, -11.25) {};
	\draw [blackedge] (h7) edge (h8);
	
\end{scope}


% AO Graphs

% G1 (1, 1)
\begin{scope}[shift={(2.5,-5.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [rededge] (v2) edge (v5);
	\draw [rededge] (v3) edge (v6);
	\draw [blackedge] (v3) edge (v7);
	\draw [blueedge] (v4) edge (v5);
	\draw [blueedge] (v6) edge (v7);
	\draw [blueedge] (v5) edge (v6);
\end{scope}

% G1 (1, 2)
\begin{scope}[shift={(6.5,-5.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [rededge] (v2) edge (v4);
	\draw [blackedge] (v2) edge (v5);
	\draw [blackedge] (v3) edge (v6);
	\draw [rededge] (v3) edge (v7);
	\draw [blueedge] (v4) edge (v5);
	\draw [blueedge] (v6) edge (v7);
	\draw [blueedge] (v4) edge[bend right=30] (v7);
\end{scope}

% G1 (2, 1)
\begin{scope}[shift={(2.5,-9)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [rededge] (v2) edge (v4);
	\draw [blackedge] (v2) edge (v5);
	\draw [rededge] (v3) edge (v6);
	\draw [blackedge] (v3) edge (v7);
	\draw [blueedge] (v4) edge (v5);
	\draw [blueedge] (v6) edge (v7);
	\draw [blueedge] (v4) edge[bend right=35] (v6);
\end{scope}

% G1 (2, 2)
\begin{scope}[shift={(6.5,-9)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [rededge] (v2) edge (v5);
	\draw [blackedge] (v3) edge (v6);
	\draw [rededge] (v3) edge (v7);
	\draw [blueedge] (v4) edge (v5);
	\draw [blueedge] (v6) edge (v7);
	\draw [blueedge] (v5) edge[bend right=35] (v7);
\end{scope}

% G2 (1, 1)
\begin{scope}[shift={(11.5,-5.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [rededge] (v2) edge (v4);
	\draw [blackedge] (v3) edge (v7);
	\draw [rededge] (v4) edge (v5);
	\draw [rededge] (v5) edge (v6);
	\draw [blackedge] (v6) edge (v7);
	
	\draw [blueedge] (v4) edge[bend right=20] (v1);
	\draw [blueedge] (v5) edge[bend left=35] (v7);
\end{scope}

% G2 (1, 2)
\begin{scope}[shift={(15.5,-5.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [rededge] (v3) edge (v7);
	\draw [blackedge] (v4) edge (v5);
	\draw [rededge] (v5) edge (v6);
	\draw [rededge] (v6) edge (v7);
	
	\draw [blueedge] (v6) edge[bend right=35] (v4);
	\draw [blueedge] (v7) edge[bend left=20] (v1);
\end{scope}


% G2 (2, 1)
\begin{scope}[shift={(11.5,-9)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [rededge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [rededge] (v2) edge (v4);
	\draw [blackedge] (v3) edge (v7);
	\draw [rededge] (v4) edge (v5);
	\draw [blackedge] (v5) edge (v6);
	\draw [blackedge] (v6) edge (v7);
	
	\draw [blueedge] (v2) edge (v3);
	\draw [blueedge] (v4) edge[bend left=35] (v6);
\end{scope}

% G2 (2, 2)
\begin{scope}[shift={(15.5,-9)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [rededge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [rededge] (v3) edge (v7);
	\draw [blackedge] (v4) edge (v5);
	\draw [blackedge] (v5) edge (v6);
	\draw [rededge] (v6) edge (v7);
	
	\draw [blueedge] (v7) edge[bend right=35] (v5);
	\draw [blueedge] (v3) edge (v2);
\end{scope}

% G2 (3, 0)
\begin{scope}[shift={(7.5,-12.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [blackedge] (v1) edge (v2);
	\draw [blackedge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [blackedge] (v3) edge (v7);
	\draw [rededge] (v4) edge (v5);
	\draw [rededge] (v5) edge (v6);
	\draw [rededge] (v6) edge (v7);
	
	\draw [blueedge] (v2) edge (v5);
	\draw [blueedge] (v3) edge (v6);
\end{scope}

% G2 (3, 1)
\begin{scope}[shift={(11.5,-12.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [rededge] (v1) edge (v2);
	\draw [rededge] (v1) edge (v3);
	\draw [rededge] (v2) edge (v4);
	\draw [blackedge] (v3) edge (v7);
	\draw [blackedge] (v4) edge (v5);
	\draw [blackedge] (v5) edge (v6);
	\draw [blackedge] (v6) edge (v7);
	
	\draw [blueedge] (v1) edge[bend right=20] (v7);
	\draw [blueedge] (v2) edge (v5);
\end{scope}

% G2 (3, 2)
\begin{scope}[shift={(15.5,-12.5)}]
 	\node [basicnode] (v1) at (0,0) {};
	\node [basicnode] (v2) at (-1,-1) {};
	\node [basicnode] (v3) at (1,-1) {};
	\node [basicnode] (v4) at (-1.5,-2) {};
	\node [basicnode] (v5) at (-0.5,-2) {};
	\node [basicnode] (v6) at (0.5,-2) {};
	\node [basicnode] (v7) at (1.5,-2) {};

	\draw [rededge] (v1) edge (v2);
	\draw [rededge] (v1) edge (v3);
	\draw [blackedge] (v2) edge (v4);
	\draw [rededge] (v3) edge (v7);
	\draw [blackedge] (v4) edge (v5);
	\draw [blackedge] (v5) edge (v6);
	\draw [blackedge] (v6) edge (v7);
	
	\draw [blueedge] (v3) edge (v6);
	\draw [blueedge] (v1) edge[bend left=20] (v4);
\end{scope}

\end{tikzpicture}


==> figures/main_result_03.tex <==
\begin{tikzpicture}[scale=0.58]

% Text

\node [textnode] at (-1.4, 0.25) {\textbf{(a)}};
\node [textnode] at (-1.4, -6.6) {\textbf{(b)}};
\node [textnode] at (4.1, -6.6) {\textbf{(c)}};
\node [textnode] at (-1.4, -18.1) {\textbf{(d)}};

\node [textnode] at (2,0.3) {$G_1$};
\node [textnode] at (5.5,-2.5) {\LARGE $\bm{\oplus}$};
\node [textnode] at (9,0.3) {$\Delta$};
\node [textnode] at (12.5,-2.5) {\LARGE $\bm{=}$};
\node [textnode] at (16,0.3) {$G_2$};

\begin{scope}[shift={(0,-5.5)}]
	\node [textnode] at (2, 0) {$|\text{Aut}(G_1)| = 3$};
	\node [textnode] at (16, 0) {$|\text{Aut}(G_2)| = 18$};
\end{scope}

\begin{scope}[shift={(0,-6.75)}]
	\node [textnode] at (0.75, 0) {$\text{AO}_{G_1}(\Delta)$};
	\node [textnode] at (11.75, 0) {$\text{AO}_{G_2}(\Delta)$};
\end{scope}

\node [textnode] at (9,-19) {\Large $\frac{|\text{Aut}(G_1)|}{|\text{Aut}(G_2)|} = \frac{3}{18} = \frac{1}{6} = \frac{|\text{AO}_{G_1}(\Delta)|}{|\text{AO}_{G_2}(\Delta)|}$};

% Header Graphs
% G1
% 2 - 2.03 = -0.03
\begin{scope}[shift={(-0.03,-4.75)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	% \draw [blackdiredge] (v4) edge (v6);
	% \draw [blackdiredge] (v6) edge (v5);
	% \draw [blackdiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

% D
% 9 - 2.03 = 6.97
\begin{scope}[shift={(6.97,-4.75)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
\end{scope}

% G2
% 16 - 2.03 = 13.97
\begin{scope}[shift={(13.97,-4.75)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

% Main Lines
\begin{scope}[shift={(0,-6.1)}]
	\node [blanknode] (h1) at (-2, 0) {};
	\node [blanknode] (h2) at (20, 0) {};
	\draw [blackedge] (h1) edge (h2);
	
	\node [blanknode] (h5) at (3.5, 0.18) {};
	\node [blanknode] (h6) at (3.5, -11.68) {};
	\draw [blackedge] (h5) edge (h6);
	
	\node [blanknode] (h7) at (-2, -11.5) {};
	\node [blanknode] (h8) at (20, -11.5) {};
	\draw [blackedge] (h7) edge (h8);
	
\end{scope}


% AO Graphs

% Left
\begin{scope}[shift={(-1.28,-14)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [bluediredge] (v4) edge (v6);
	\draw [bluediredge] (v6) edge (v5);
	\draw [bluediredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}


% Right
% (1, 1)
\begin{scope}[shift={(4.22,-11.75)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [reddiredge] (v4) edge (v6);
	\draw [reddiredge] (v6) edge (v5);
	\draw [reddiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

% (1, 2)
\begin{scope}[shift={(9.72,-11.75)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
	\draw [reddiredge] (v7) edge (v9);
	\draw [reddiredge] (v9) edge (v8);
	\draw [reddiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

% (1, 3)
\begin{scope}[shift={(15.22,-11.75)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [reddiredge] (v1) edge (v3);
	\draw [reddiredge] (v3) edge (v2);
	\draw [reddiredge] (v2) edge (v1);
	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

% (2, 1)
\begin{scope}[shift={(4.22,-17)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [reddiredge] (v3) edge (v6);
	\draw [reddiredge] (v6) edge (v9);
	\draw [reddiredge] (v9) edge (v3);
\end{scope}

% (2, 2)
\begin{scope}[shift={(9.72,-17)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [blackdiredge] (v1) edge (v4);
	\draw [blackdiredge] (v4) edge (v7);
	\draw [blackdiredge] (v7) edge (v1);
	\draw [reddiredge] (v2) edge (v5);
	\draw [reddiredge] (v5) edge (v8);
	\draw [reddiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

% (2, 3)
\begin{scope}[shift={(15.22,-17)}]

\begin{scope}[shift={(0, 0)}]
 	\node [basicnode] (v1) at (0, 0.15) {};
	\node [basicnode] (v2) at (1.3, 0) {};
	\node [basicnode] (v3) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(0.6, 3)}]
 	\node [basicnode] (v4) at (0, 0.15) {};
	\node [basicnode] (v5) at (1.3, 0) {};
	\node [basicnode] (v6) at (0.75, 1.2) {};
\end{scope}

\begin{scope}[shift={(2.76, 1.08)}]
 	\node [basicnode] (v7) at (0, 0.15) {};
	\node [basicnode] (v8) at (1.3, 0) {};
	\node [basicnode] (v9) at (0.75, 1.2) {};
\end{scope}

	% Small Triangles
	\draw [blackdiredge] (v1) edge (v3);
	\draw [blackdiredge] (v3) edge (v2);
	\draw [blackdiredge] (v2) edge (v1);
	\draw [blackdiredge] (v4) edge (v6);
	\draw [blackdiredge] (v6) edge (v5);
	\draw [blackdiredge] (v5) edge (v4);
	\draw [blackdiredge] (v7) edge (v9);
	\draw [blackdiredge] (v9) edge (v8);
	\draw [blackdiredge] (v8) edge (v7);
	
	% Big Triangles
	\draw [reddiredge] (v1) edge (v4);
	\draw [reddiredge] (v4) edge (v7);
	\draw [reddiredge] (v7) edge (v1);
	\draw [blackdiredge] (v2) edge (v5);
	\draw [blackdiredge] (v5) edge (v8);
	\draw [blackdiredge] (v8) edge (v2);
	\draw [blackdiredge] (v3) edge (v6);
	\draw [blackdiredge] (v6) edge (v9);
	\draw [blackdiredge] (v9) edge (v3);
\end{scope}

\end{tikzpicture}


==> figures/scoring_example.tex <==
\begin{tikzpicture}[scale=1]

% Graph Titles
\node [textnode] at (1, 7.5) {$G$};
\node [textnode] at (8, 7.5) {$H_1$, $N_1$};
\node [textnode] at (1, 2.5) {$H_2$, $N_2$};
\node [textnode] at (8, 2.5) {$H_3$, $N_3$};

% Divider
\node [blanknode] at (4.5, 8) (w) {};
\node [blanknode] at (4.5, 2.93) (x) {};
\node [blanknode] at (-1.9, 3.05) (y) {};
\node [blanknode] at (4.62, 3.05) (z) {};
\draw [edge, black] (w) to (x);
\draw [edge, black] (y) to (z);

% Graph Subtext
\node [textnode] at (1, 4.5) {$n = 5; p \approx 0.125737; \binom{n}{2} = 10$};
\node [textnode] at (1, 3.9) {Note: A ``decomposition'' with no};
\node [textnode] at (1, 3.4) {noise gives a score $\propto$ to 0.52};

\node [textnode] at (8, 4.5) {Decomp. Score of $(H_1, N_1)$ is $\propto$ to:};
\node [textnode] at (8, 3.9) {$|\Aut(H_1)|\cdot|\AO_{H_1}(N_1)|\cdot \left(p^1(1-p)^9\right)$};
\node [textnode] at (8, 3.4) {$= 8 \cdot 4 \cdot 0.0375182 \approx 1.2$};

\node [textnode] at (1, -0.5) {Decomp. Score of $(H_2, N_2)$ is $\propto$ to:};
\node [textnode] at (1, -1.1) {$|\Aut(H_2)|\cdot|\AO_{H_2}(N_2)|\cdot \left(p^1(1-p)^9\right)$};
\node [textnode] at (1, -1.6) {$= 12 \cdot 6 \cdot 0.0375182 \approx 2.7$};

\node [textnode] at (8, -0.5) {Decomp. Score of $(H_3, N_3)$ is $\propto$ to:};
\node [textnode] at (8, -1.1) {$|\Aut(H_3)|\cdot|\AO_{H_3}(N_3)|\cdot \left(p^5(1-p)^5\right)$};
\node [textnode] at (8, -1.6) {$= 120 \cdot 60 \cdot 0.000016052
 \approx 0.12$};

    \node [node] at (1.0, 7.0) (a) {};
    \node [node] at (0.0, 6.0) (b) {};
    \node [node] at (1.0, 6.0) (c) {};
    \node [node] at (2.0, 6.0) (d) {};
    \node [node] at (1.0, 5.0) (e) {};
    \node [node] at (8.0, 7.0) (f) {};
    \node [node] at (7.0, 6.0) (g) {};
    \node [node] at (8.0, 6.0) (h) {};
    \node [node] at (9.0, 6.0) (i) {};
    \node [node] at (8.0, 5.0) (j) {};
    \node [node] at (1.0, 2.0) (k) {};
    \node [node] at (0.0, 1.0) (l) {};
    \node [node] at (1.0, 1.0) (m) {};
    \node [node] at (2.0, 1.0) (n) {};
    \node [node] at (1.0, 0.0) (o) {};
    \node [node] at (8.0, 2.0) (p) {};
    \node [node] at (7.0, 1.0) (q) {};
    \node [node] at (8.0, 1.0) (r) {};
    \node [node] at (9.0, 1.0) (s) {};
    \node [node] at (8.0, 0.0) (t) {};
    \draw [edge, black] (a) to (b);
    \draw [edge, black] (a) to (d);
    \draw [edge, black] (b) to (c);
    \draw [edge, black] (b) to (e);
    \draw [edge, black] (d) to (e);
    \draw [edge, black] (f) to (g);
    \draw [edge, black] (f) to (i);
    \draw [edge, red, dashed] (g) to (h);
    \draw [edge, black] (g) to (j);
    \draw [edge, black] (i) to (j);
    \draw [edge, black] (k) to (l);
    \draw [edge, black] (k) to (n);
    \draw [edge, black] (l) to (m);
    \draw [edge, black] (l) to (o);
    \draw [edge, blue, dashed] (m) to (n);
    \draw [edge, black] (n) to (o);
    \draw [edge, red, dashed] (p) to (q);
    \draw [edge, red, dashed] (p) to (s);
    \draw [edge, red, dashed] (q) to (r);
    \draw [edge, red, dashed] (q) to (t);
    \draw [edge, red, dashed] (s) to (t);

\end{tikzpicture}


==> figures/scoring_example_02.tex <==
\begin{tikzpicture}[scale=1]

% Graph Titles
\node [textnode] at (1, 7.5) {$G$};
\node [textnode] at (8, 7.5) {$H_1$, $N_1$};
\node [textnode] at (1, 2.5) {$H_2$, $N_2$};
\node [textnode] at (8, 2.5) {$H_3$, $N_3$};
\node [textnode] at (1, -2.5) {$H_4$, $N_4$};
\node [textnode] at (8, -2.5) {$H_5$, $N_5$};

% Divider
\node [blanknode] at (4.5, 8) (w) {};
\node [blanknode] at (4.5, 2.93) (x) {};
\node [blanknode] at (-1.9, 3.05) (y) {};
\node [blanknode] at (4.62, 3.05) (z) {};
\draw [edge, black] (w) to (x);
\draw [edge, black] (y) to (z);

% Graph Subtext
\node [textnode] at (1, 4.5) {$n = 5; p \approx 0.125737; \binom{n}{2} = 10$};
\node [textnode] at (1, 3.9) {Note: A ``decomposition'' with no};
\node [textnode] at (1, 3.4) {noise gives a score $\propto$ to 0.52};

\node [textnode] at (8, 4.5) {Decomp. Score of $(H_1, N_1)$ is $\propto$ to:};
\node [textnode] at (8, 3.9) {$|\Aut(H_1)|\cdot|\AO_{H_1}(N_1)|\cdot \left(p^1(1-p)^9\right)$};
\node [textnode] at (8, 3.4) {$= 8 \cdot 4 \cdot 0.0375182 \approx 1.2$};

\node [textnode] at (1, -0.5) {Decomp. Score of $(H_2, N_2)$ is $\propto$ to:};
\node [textnode] at (1, -1.1) {$|\Aut(H_2)|\cdot|\AO_{H_2}(N_2)|\cdot \left(p^1(1-p)^9\right)$};
\node [textnode] at (1, -1.6) {$= 12 \cdot 6 \cdot 0.0375182 \approx 2.7$};

\node [textnode] at (8, -0.5) {Decomp. Score of $(H_3, N_3)$ is $\propto$ to:};
\node [textnode] at (8, -1.1) {$|\Aut(H_3)|\cdot|\AO_{H_3}(N_3)|\cdot \left(p^5(1-p)^5\right)$};
\node [textnode] at (8, -1.6) {$= 120 \cdot 60 \cdot 0.000016052 \approx 0.12$};
 
\node [textnode] at (1, -5.5) {Decomp. Score of $(H_4, N_4)$ is $\propto$ to:};
\node [textnode] at (1, -6.1) {$|\Aut(H_4)|\cdot|\AO_{H_4}(N_4)|\cdot \left(p^1(1-p)^9\right)$};
\node [textnode] at (1, -6.6) {$= 2 \cdot 2 \cdot 0.0375182 \approx 0.15$};

\node [textnode] at (8, -5.5) {Decomp. Score of $(H_5, N_5)$ is $\propto$ to:};
\node [textnode] at (8, -6.1) {$|\Aut(H_5)|\cdot|\AO_{H_5}(N_5)|\cdot \left(p^1(1-p)^9\right)$};
\node [textnode] at (8, -6.6) {$= 2 \cdot 1 \cdot 0.0375182 \approx 0.075$};

    \node [node] at (1.0, 7.0) (a) {};
    \node [node] at (0.0, 6.0) (b) {};
    \node [node] at (1.0, 6.0) (c) {};
    \node [node] at (2.0, 6.0) (d) {};
    \node [node] at (1.0, 5.0) (e) {};
    \node [node] at (8.0, 7.0) (f) {};
    \node [node] at (7.0, 6.0) (g) {};
    \node [node] at (8.0, 6.0) (h) {};
    \node [node] at (9.0, 6.0) (i) {};
    \node [node] at (8.0, 5.0) (j) {};
    \node [node] at (1.0, 2.0) (k) {};
    \node [node] at (0.0, 1.0) (l) {};
    \node [node] at (1.0, 1.0) (m) {};
    \node [node] at (2.0, 1.0) (n) {};
    \node [node] at (1.0, 0.0) (o) {};
    \node [node] at (8.0, 2.0) (p) {};
    \node [node] at (7.0, 1.0) (q) {};
    \node [node] at (8.0, 1.0) (r) {};
    \node [node] at (9.0, 1.0) (s) {};
    \node [node] at (8.0, 0.0) (t) {};
    \node [node] at (1.0, -3.0) (u) {};
    \node [node] at (0.0, -4.0) (v) {};
    \node [node] at (1.0, -4.0) (w) {};
    \node [node] at (2.0, -4.0) (x) {};
    \node [node] at (1.0, -5.0) (y) {};
    \node [node] at (8.0, -3.0) (1) {};
    \node [node] at (7.0, -4.0) (2) {};
    \node [node] at (8.0, -4.0) (3) {};
    \node [node] at (9.0, -4.0) (4) {};
    \node [node] at (8.0, -5.0) (5) {};
    \draw [edge, black] (a) to (b);
    \draw [edge, black] (a) to (d);
    \draw [edge, black] (b) to (c);
    \draw [edge, black] (b) to (e);
    \draw [edge, black] (d) to (e);
    \draw [edge, black] (f) to (g);
    \draw [edge, black] (f) to (i);
    \draw [edge, red, dashed] (g) to (h);
    \draw [edge, black] (g) to (j);
    \draw [edge, black] (i) to (j);
    \draw [edge, black] (k) to (l);
    \draw [edge, black] (k) to (n);
    \draw [edge, black] (l) to (m);
    \draw [edge, black] (l) to (o);
    \draw [edge, blue, dashed] (m) to (n);
    \draw [edge, black] (n) to (o);
    \draw [edge, red, dashed] (p) to (q);
    \draw [edge, red, dashed] (p) to (s);
    \draw [edge, red, dashed] (q) to (r);
    \draw [edge, red, dashed] (q) to (t);
    \draw [edge, red, dashed] (s) to (t);
    \draw [edge, black] (u) to (v);
    \draw [edge, blue, dashed] (u) to (w);
    \draw [edge, black] (u) to (x);
    \draw [edge, black] (v) to (w);
    \draw [edge, black] (v) to (y);
    \draw [edge, black] (x) to (y);
    \draw [edge, black] (1) to (2);
    \draw [edge, black] (1) to (4);
    \draw [edge, blue, dashed, bend left=30] (1) to (5);
    \draw [edge, black] (2) to (3);
    \draw [edge, black] (2) to (5);
    \draw [edge, black] (4) to (5);
\end{tikzpicture}


==> figures/scoring_example_02_revised.tex <==
\begin{tikzpicture}[scale=1]

% Graph Titles
\node [textnode] at (1, 7.5) {$G$};
\node [textnode] at (6.5, 7.5) {$N_1$};
\node [textnode] at (9.5, 7.5) {$H_1$};
\node [textnode] at (-0.5, 2.5) {$N_2$};
\node [textnode] at ( 2.5, 2.5) {$H_2$};
\node [textnode] at (6.5, 2.5) {$N_3$};
\node [textnode] at (9.5, 2.5) {$H_3$};
\node [textnode] at (-0.5, -2.5) {$N_4$};
\node [textnode] at ( 2.5, -2.5) {$H_4$};
\node [textnode] at (6.5, -2.5) {$N_5$};
\node [textnode] at (9.5, -2.5) {$H_5$};

% Divider
\node [blanknode] at (4.5, 8) (w) {};
\node [blanknode] at (4.5, 2.93) (x) {};
\node [blanknode] at (-1.9, 3.05) (y) {};
\node [blanknode] at (4.62, 3.05) (z) {};
\draw [edge, black] (w) to (x);
\draw [edge, black] (y) to (z);

% Graph Subtext
\node [textnode] at (1, 4.5) {$n = 5; p \approx 0.125737; \binom{n}{2} = 10$};
\node [textnode] at (1, 3.9) {Note: A ``decomposition'' with no};
\node [textnode] at (1, 3.4) {noise gives a score $\propto$ to 0.52};

\node [textnode] at (8, 4.5) {SCHENO Score of $(H_1, N_1)$ is $\propto$ to:};
\node [textnode] at (8, 3.9) {$|\Aut(H_1)|\cdot|\AO_{H_1}(N_1)|\cdot \left(p^1(1-p)^9\right)$};
\node [textnode] at (8, 3.4) {$= 8 \cdot 4 \cdot 0.0375182 \approx 1.2$};

\node [textnode] at (1, -0.5) {SCHENO Score of $(H_2, N_2)$ is $\propto$ to:};
\node [textnode] at (1, -1.1) {$|\Aut(H_2)|\cdot|\AO_{H_2}(N_2)|\cdot \left(p^1(1-p)^9\right)$};
\node [textnode] at (1, -1.6) {$= 12 \cdot 6 \cdot 0.0375182 \approx 2.7$};

\node [textnode] at (8, -0.5) {SCHENO Score of $(H_3, N_3)$ is $\propto$ to:};
\node [textnode] at (8, -1.1) {$|\Aut(H_3)|\cdot|\AO_{H_3}(N_3)|\cdot \left(p^5(1-p)^5\right)$};
\node [textnode] at (8, -1.6) {$= 120 \cdot 60 \cdot 0.000016052 \approx 0.12$};
 
\node [textnode] at (1, -5.5) {SCHENO Score of $(H_4, N_4)$ is $\propto$ to:};
\node [textnode] at (1, -6.1) {$|\Aut(H_4)|\cdot|\AO_{H_4}(N_4)|\cdot \left(p^1(1-p)^9\right)$};
\node [textnode] at (1, -6.6) {$= 2 \cdot 2 \cdot 0.0375182 \approx 0.15$};

\node [textnode] at (8, -5.5) {SCHENO Score of $(H_5, N_5)$ is $\propto$ to:};
\node [textnode] at (8, -6.1) {$|\Aut(H_5)|\cdot|\AO_{H_5}(N_5)|\cdot \left(p^1(1-p)^9\right)$};
\node [textnode] at (8, -6.6) {$= 2 \cdot 1 \cdot 0.0375182 \approx 0.075$};

    \node [node] at (1.0, 7.0) (a) {};
    \node [node] at (0.0, 6.0) (b) {};
    \node [node] at (1.0, 6.0) (c) {};
    \node [node] at (2.0, 6.0) (d) {};
    \node [node] at (1.0, 5.0) (e) {};
    
    \node [node] at (6.5, 7.0) (f1) {};
    \node [node] at (5.5, 6.0) (g1) {};
    \node [node] at (6.5, 6.0) (h1) {};
    \node [node] at (7.5, 6.0) (i1) {};
    \node [node] at (6.5, 5.0) (j1) {};
    \node [node] at (9.5, 7.0) (f2) {};
    \node [node] at (8.5, 6.0) (g2) {};
    \node [node] at (9.5, 6.0) (h2) {};
    \node [node] at (10.5, 6.0) (i2) {};
    \node [node] at (9.5, 5.0) (j2) {};
    
    \node [node] at (-0.5, 2.0) (k1) {};
    \node [node] at (-1.5, 1.0) (l1) {};
    \node [node] at (-0.5, 1.0) (m1) {};
    \node [node] at ( 0.5, 1.0) (n1) {};
    \node [node] at (-0.5, 0.0) (o1) {};
    \node [node] at (2.5, 2.0) (k2) {};
    \node [node] at (1.5, 1.0) (l2) {};
    \node [node] at (2.5, 1.0) (m2) {};
    \node [node] at (3.5, 1.0) (n2) {};
    \node [node] at (2.5, 0.0) (o2) {};
    
    \node [node] at (6.5, 2.0) (p1) {};
    \node [node] at (5.5, 1.0) (q1) {};
    \node [node] at (6.5, 1.0) (r1) {};
    \node [node] at (7.5, 1.0) (s1) {};
    \node [node] at (6.5, 0.0) (t1) {};
    \node [node] at (9.5, 2.0) (p2) {};
    \node [node] at (8.5, 1.0) (q2) {};
    \node [node] at (9.5, 1.0) (r2) {};
    \node [node] at (10.5, 1.0) (s2) {};
    \node [node] at (9.5, 0.0) (t2) {};
    
    \node [node] at (-0.5, -3.0) (u1) {};
    \node [node] at (-1.5, -4.0) (v1) {};
    \node [node] at (-0.5, -4.0) (w1) {};
    \node [node] at (0.5, -4.0) (x1) {};
    \node [node] at (-0.5, -5.0) (y1) {};
    \node [node] at (2.5, -3.0) (u2) {};
    \node [node] at (1.5, -4.0) (v2) {};
    \node [node] at (2.5, -4.0) (w2) {};
    \node [node] at (3.5, -4.0) (x2) {};
    \node [node] at (2.5, -5.0) (y2) {};
    
    \node [node] at (6.5, -3.0) (11) {};
    \node [node] at (5.5, -4.0) (21) {};
    \node [node] at (6.5, -4.0) (31) {};
    \node [node] at (7.5, -4.0) (41) {};
    \node [node] at (6.5, -5.0) (51) {};
    \node [node] at (9.5, -3.0) (12) {};
    \node [node] at (8.5, -4.0) (22) {};
    \node [node] at (9.5, -4.0) (32) {};
    \node [node] at (10.5, -4.0) (42) {};
    \node [node] at (9.5, -5.0) (52) {};
    
    
    \draw [edge, black] (a) to (b);
    \draw [edge, black] (a) to (d);
    \draw [edge, black] (b) to (c);
    \draw [edge, black] (b) to (e);
    \draw [edge, black] (d) to (e);
    
    \draw [edge, black] (f2) to (g2);
    \draw [edge, black] (f2) to (i2);
    \draw [edge, red, dashed] (g1) to (h1);
    \draw [edge, black] (g2) to (j2);
    \draw [edge, black] (i2) to (j2);
    
    \draw [edge, black] (k2) to (l2);
    \draw [edge, black] (k2) to (n2);
    \draw [edge, black] (l2) to (m2);
    \draw [edge, black] (l2) to (o2);
    \draw [edge, blue, dashed] (m1) to (n1);
    \draw [edge, black]        (m2) to (n2);
    \draw [edge, black] (n2) to (o2);
    
    \draw [edge, red, dashed] (p1) to (q1);
    \draw [edge, red, dashed] (p1) to (s1);
    \draw [edge, red, dashed] (q1) to (r1);
    \draw [edge, red, dashed] (q1) to (t1);
    \draw [edge, red, dashed] (s1) to (t1);
    
    \draw [edge, black] (u2) to (v2);
    \draw [edge, blue, dashed] (u1) to (w1);
    \draw [edge, black]        (u2) to (w2);
    \draw [edge, black] (u2) to (x2);
    \draw [edge, black] (v2) to (w2);
    \draw [edge, black] (v2) to (y2);
    \draw [edge, black] (x2) to (y2);
    
    \draw [edge, black] (12) to (22);
    \draw [edge, black] (12) to (42);
    \draw [edge, blue, dashed, bend left=30] (11) to (51);
    \draw [edge, black, bend left=30]        (12) to (52);
    \draw [edge, black] (22) to (32);
    \draw [edge, black] (22) to (52);
    \draw [edge, black] (42) to (52);
\end{tikzpicture}


==> figures/simple_fig_01.tex <==
\begin{tikzpicture}[scale=1.0]
\node [textnode] at (2, 3.5) {\Large $\Rightarrow$};
    \node [node] at (0.0, 3.0) (a1) {};
    \node [node] at (0.0, 4.0) (b1) {};
    \node [node] at (1.0, 3.0) (c1) {};
    \node [node] at (1.0, 4.0) (d1) {};
    \node [node] at (3.0, 3.0) (a2) {};
    \node [node] at (3.0, 4.0) (b2) {};
    \node [node] at (4.0, 3.0) (c2) {};
    \node [node] at (4.0, 4.0) (d2) {};
    \draw [edge] (a1) to (b1);
    \draw [edge] (a1) to (c1);
    \draw [edge] (b1) to (d1);
    \draw [edge] (b1) to (c1);
    \draw [edge] (c1) to (d1);
    \draw [edge] (a2) to (b2);
    \draw [edge] (a2) to (c2);
    \draw [edge] (a2) to (d2);
    \draw [edge] (b2) to (d2);
    \draw [edge] (b2) to (c2);
    \draw [edge] (c2) to (d2);
\end{tikzpicture}


==> figures/simple_fig_02.tex <==
\begin{tikzpicture}[scale=1.0]
\node [textnode] at (2.25, 0.75) {\Large $\Rightarrow$};
    \node [node] at (0.0, 0.0) (a1) {};
    \node [node] at (-0.5, 0.75) (b1) {};
    \node [node] at (0.0, 1.5) (c1) {};
    \node [node] at (1.0, 1.5) (d1) {};
    \node [node] at (1.5, 0.75) (e1) {};
    \node [node] at (1.0, 0.0) (f1) {};
    \node [node] at (3.5, 0.0) (a2) {};
    \node [node] at (3.0, 0.75) (b2) {};
    \node [node] at (3.5, 1.5) (c2) {};
    \node [node] at (4.5, 1.5) (d2) {};
    \node [node] at (5.0, 0.75) (e2) {};
    \node [node] at (4.5, 0.0) (f2) {};
    \draw [edge] (a1) to (b1);
    \draw [edge] (b1) to (c1);
    \draw [edge] (c1) to (d1);
    \draw [edge] (e1) to (f1);
    \draw [edge] (f1) to (a1);
    \draw [edge] (a2) to (b2);
    \draw [edge] (c2) to (d2);
    \draw [edge] (e2) to (f2);
\end{tikzpicture}


==> figures/simple_fig_03.tex <==
\begin{tikzpicture}[scale=1.0]
\node [textnode] at (2.125, 0.9) {\Large $\Rightarrow$};
    \node [node] at (0.0, 0.0) (a1) {};
    \node [node] at (-0.5, 0.7) (b1) {};
    \node [node] at (-0.25, 1.4) (c1) {};
    \node [node] at (0.5, 1.8) (d1) {};
    \node [node] at (1.25, 1.4) (e1) {};
    \node [node] at (1.5, 0.7) (f1) {};
    \node [node] at (1.0, 0.0) (g1) {};
    \node [node] at (3.25, 0.0) (a2) {};
    \node [node] at (2.75, 0.7) (b2) {};
    \node [node] at (3.0, 1.4) (c2) {};
    \node [node] at (3.75, 1.8) (d2) {};
    \node [node] at (4.5, 1.4) (e2) {};
    \node [node] at (4.75, 0.7) (f2) {};
    \node [node] at (4.25, 0.0) (g2) {};
    \draw [edge] (a1) to (b1);
    \draw [edge] (b1) to (c1);
    \draw [edge] (c1) to (d1);
    \draw [edge] (e1) to (f1);
    \draw [edge] (f1) to (g1);
    \draw [edge] (g1) to (a1);
    \draw [edge] (a2) to (b2);
    \draw [edge] (b2) to (c2);
    \draw [edge] (c2) to (d2);
    \draw [edge] (d2) to (e2);
    \draw [edge] (e2) to (f2);
    \draw [edge] (f2) to (g2);
    \draw [edge] (g2) to (a2);
\end{tikzpicture}


==> figures/simple_fig_04.tex <==
\begin{tikzpicture}[scale=1.0]
\node [textnode] at (2.125, 0.9) {\Large $\Rightarrow$};
    \node [node] at (0.0, 0.0) (a1) {};
    \node [node] at (-0.5, 0.7) (b1) {};
    \node [node] at (-0.25, 1.4) (c1) {};
    \node [node] at (0.5, 1.8) (d1) {};
    \node [node] at (1.25, 1.4) (e1) {};
    \node [node] at (1.5, 0.7) (f1) {};
    \node [node] at (1.0, 0.0) (g1) {};
    \node [node] at (0.5, 0.85) (h1) {};
    \node [node] at (3.25, 0.0) (a2) {};
    \node [node] at (2.75, 0.7) (b2) {};
    \node [node] at (3.0, 1.4) (c2) {};
    \node [node] at (3.75, 1.8) (d2) {};
    \node [node] at (4.5, 1.4) (e2) {};
    \node [node] at (4.75, 0.7) (f2) {};
    \node [node] at (4.25, 0.0) (g2) {};
    \node [node] at (3.75, 0.85) (h2) {};
    \draw [edge] (a1) to (h1);
    \draw [edge] (b1) to (h1);
    \draw [edge] (c1) to (h1);
    \draw [edge] (d1) to (h1);
    \draw [edge] (e1) to (h1);
    \draw [edge] (g1) to (h1);
    \draw [edge] (f1) to (g1);
    \draw [edge] (b1) to (c1);
    \draw [edge] (h2) to (a2);
    \draw [edge] (h2) to (b2);
    \draw [edge] (h2) to (c2);
    \draw [edge] (h2) to (d2);
    \draw [edge] (h2) to (e2);
    \draw [edge] (h2) to (f2);
    \draw [edge] (h2) to (g2);
\end{tikzpicture}


==> figures/simple_fig_05.tex <==
\begin{tikzpicture}[scale=1.0]
\node [textnode] at (2.75, 0.875) {\Large $\Rightarrow$};
    \node [node] at (0.0, 0.0) (a1) {};
    \node [node] at (0.5, 0.75) (b1) {};
    \node [node] at (1.0, 0.0) (c1) {};
    \node [node] at (0.0, 1.0) (d1) {};
    \node [node] at (0.5, 1.75) (e1) {};
    \node [node] at (1.0, 1.0) (f1) {};
    \node [node] at (1.0, 0.5) (g1) {};
    \node [node] at (1.5, 1.25) (h1) {};
    \node [node] at (2.0, 0.5) (i1) {};
    \node [node] at (3.5, 0.0) (a2) {};
    \node [node] at (4.0, 0.75) (b2) {};
    \node [node] at (4.5, 0.0) (c2) {};
    \node [node] at (3.5, 1.0) (d2) {};
    \node [node] at (4.0, 1.75) (e2) {};
    \node [node] at (4.5, 1.0) (f2) {};
    \node [node] at (4.5, 0.5) (g2) {};
    \node [node] at (5.0, 1.25) (h2) {};
    \node [node] at (5.5, 0.5) (i2) {};
    \draw [edge] (a1) to (b1);
    \draw [edge] (b1) to (c1);
    \draw [edge] (c1) to (a1);
    \draw [edge] (d1) to (e1);
    \draw [edge] (e1) to (f1);
    \draw [edge] (f1) to (d1);
    \draw [edge] (g1) to (h1);
    \draw [edge] (i1) to (g1);
    \draw [edge] (a2) to (b2);
    \draw [edge] (b2) to (c2);
    \draw [edge] (c2) to (a2);
    \draw [edge] (d2) to (e2);
    \draw [edge] (e2) to (f2);
    \draw [edge] (f2) to (d2);
    \draw [edge] (g2) to (h2);
    \draw [edge] (h2) to (i2);
    \draw [edge] (i2) to (g2);
\end{tikzpicture}


==> figures/simple_fig_06.tex <==
\begin{tikzpicture}[scale=1.0]
\node [textnode] at (2.5, 2.3) {\Large $\Rightarrow$};
    \node [node] at (1.0, 5.0) (a1) {};
    \node [node] at (0.4, 4.4) (b1) {};
    \node [node] at (1.6, 4.4) (c1) {};
    \node [node] at (1.0, 3.8) (d1) {};
    \node [node] at (1.0, 2.8) (e1) {};
    \node [node] at (0.0, 2.8) (f1) {};
    \node [node] at (2.0, 2.8) (g1) {};
    \node [node] at (1.0, 1.8) (h1) {};
    \node [node] at (1.0, 0.8) (i1) {};
    \node [node] at (0.4, 0.2) (j1) {};
    \node [node] at (1.6, 0.2) (k1) {};
    \node [node] at (4.0, 5.0) (a2) {};
    \node [node] at (3.4, 4.4) (b2) {};
    \node [node] at (4.6, 4.4) (c2) {};
    \node [node] at (4.0, 3.8) (d2) {};
    \node [node] at (4.0, 2.8) (e2) {};
    \node [node] at (3.4, 3.4) (f2) {};
    \node [node] at (4.6, 3.4) (g2) {};
    \node [node] at (4.0, 1.8) (h2) {};
    \node [node] at (4.0, 0.8) (i2) {};
    \node [node] at (3.4, 0.2) (j2) {};
    \node [node] at (4.6, 0.2) (k2) {};
    \draw [edge] (a1) to (b1);
    \draw [edge] (a1) to (c1);
    \draw [edge] (b1) to (d1);
    \draw [edge] (c1) to (d1);
    \draw [edge] (d1) to (e1);
    \draw [edge] (f1) to (e1);
    \draw [edge] (g1) to (e1);
    \draw [edge] (e1) to (h1);
    \draw [edge] (h1) to (i1);
    \draw [edge] (i1) to (j1);
    \draw [edge] (i1) to (k1);
    \draw [edge] (d1) to (f1);
    \draw [edge] (c1) to (k1);
    \draw [edge] (a2) to (b2);
    \draw [edge] (a2) to (c2);
    \draw [edge] (b2) to (d2);
    \draw [edge] (c2) to (d2);
    \draw [edge] (f2) to (e2);
    \draw [edge] (g2) to (e2);
    \draw [edge] (e2) to (h2);
    \draw [edge] (h2) to (i2);
    \draw [edge] (i2) to (j2);
    \draw [edge] (i2) to (k2);
\end{tikzpicture}


==> figures/sst_fig1.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
\begin{scope}[scale=1, transform shape, shift={(-1.5,0)}]

% \node [textnode] at (-3.0, 8.0) {Pairs are};
\node [textnode] at (-3.25, 7.25) {Pairs are: $\Prob_S(G), \Prob_C(G)$};

	\begin{scope}
        \node [textnode] at (-4.35, 5.0) {\large $\frac{12}{45}$, $\frac{1}{64}$};
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v15) at (-4.375,3.875) {};
	\end{scope}
	
	\begin{scope}[shift={(2,0)}]
        \node [textnode] at (-4.35, 5.0) {\large $\frac{2}{45}$, $\frac{6}{64}$};
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v14) at (-4.375,3.875) {};
		
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(4,1.25)}]
        \node [textnode] at (-4.35, 5.0) {\large $\frac{1}{45}$, $\frac{12}{64}$};
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v12) at (-4.375,3.875) {};
		
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(4,-1.25)}]
        \node [textnode] at (-4.35, 5.0) {\large $\frac{4}{45}$, $\frac{3}{64}$};
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v13) at (-4.375,3.875) {};
	
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v3) edge (v2);
	\end{scope}
	
	\begin{scope}[shift={(6,2.25)}]
        \node [textnode] at (-4.35, 5.0) {\large $\frac{3}{45}$, $\frac{4}{64}$};
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v9) at (-4.375,3.875) {};
		
		\draw [iedge] (v4) edge (v2);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(6,-2.75)}]
        \node [textnode] at (-4.35, 5.0) {\large $\frac{3}{45}$, $\frac{4}{64}$};
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v10) at (-4.375,3.875) {};
		
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v1) edge (v3);
	\end{scope}
	
	\begin{scope}[shift={(6,-0.25)}]
        \node [textnode] at (-4.35, 5.0) {\large $\frac{1}{45}$, $\frac{12}{64}$};
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v11) at (-4.375,3.875) {};
		
		\draw [iedge] (v2) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v1) edge (v4);
	\end{scope}
	
	\begin{scope}[shift={(8,1.25)}]
        \node [textnode] at (-4.35, 5.0) {\large $\frac{1}{45}$, $\frac{12}{64}$};
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v7) at (-4.375,3.875) {};
		
		\draw [iedge] (v2) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v4) edge (v2);
	\end{scope}
	
	\begin{scope}[shift={(8,-1.25)}]
        \node [textnode] at (-4.35, 5.0) {\large $\frac{4}{45}$, $\frac{3}{64}$};
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v8) at (-4.375,3.875) {};
		
		\draw [iedge] (v1) edge (v2);
		\draw [iedge] (v2) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
	\end{scope}
	
	\begin{scope}[shift={(10,0)}]
        \node [textnode] at (-4.35, 5.0) {\large $\frac{2}{45}$, $\frac{6}{64}$};
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v5) at (-4.375,3.875) {};
		
		\draw [iedge] (v1) edge (v2);
		\draw [iedge] (v2) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v4) edge (v2);
	\end{scope}
	
	\begin{scope}[shift={(12,0)}]
        \node [textnode] at (-4.35, 5.0) {\large $\frac{12}{45}$, $\frac{1}{64}$};
		\node [inode] (v1) at (-4.75,4.25) {};
		\node [inode] (v2) at (-4,4.25) {};
		\node [inode] (v3) at (-4,3.5) {};
		\node [inode] (v4) at (-4.75,3.5) {};
		\node [blob] (v6) at (-4.375,3.875) {};
		
		\draw [iedge] (v1) edge (v2);
		\draw [iedge] (v2) edge (v3);
		\draw [iedge] (v3) edge (v4);
		\draw [iedge] (v4) edge (v1);
		\draw [iedge] (v1) edge (v3);
		\draw [iedge] (v4) edge (v2);
	\end{scope}
	
	%\draw [diredge] (v5) edge node [above] {\small\textsf n} (v6);
	%\draw [diredge] (v7) edge node [above] {\small\textsf l} (v5);
	%\draw [diredge] (v8) edge node [above] {\small\textsf m} (v5);
	%\draw [diredge] (v9) edge node [above] {\small\textsf h} (v7);
	%\draw [diredge] (v10) edge node [above] {\small\textsf i} (v7);
	%\draw [diredge] (v11) edge node [above] {\small\textsf j} (v7);
	%\draw [diredge] (v11) edge node [above] {\small\textsf k} (v8);
	%\draw [diredge] (v12) edge node [above] {\small\textsf d} (v9);
	%\draw [diredge] (v12) edge node [above] {\small\textsf e} (v10);
	%\draw [diredge] (v12) edge node [above] {\small\textsf f} (v11);
	%\draw [diredge] (v13) edge node [above] {\small\textsf g} (v11);
	%\draw [diredge] (v14) edge node [above] {\small\textsf b} (v12);
	%\draw [diredge] (v14) edge node [above] {\small\textsf c} (v13);
	%\draw [diredge] (v15) edge node [above] {\small\textsf a} (v14);
\end{scope}


\end{tikzpicture}


==> figures/sym_distribution.tex <==
\begin{tikzpicture}[scale=0.9]

\node [textnode] at (-1.2, 1.75) {$\Prob_S(G):$};
\node [textnode] at (-0.3, 1.75) {\large $\frac{3}{45}$};
\node [textnode] at (1.5, 1.75) {\large $\frac{1}{45}$};
\node [textnode] at (3.3, 1.75) {\large $\frac{4}{45}$};
\node [textnode] at (5.1, 1.75) {\large $\frac{2}{45}$};
\node [textnode] at (6.8, 1.75) {\large $\frac{12}{45}$};

    \node [node] at (-0.7, 1.0) (a) {};
    \node [node] at (0.2, 1.0) (b) {};
    \node [node] at (-0.7, 0.2) (c) {};
    \node [node] at (0.2, 0.2) (d) {};
    \node [node] at (1.1, 1.0) (e) {};
    \node [node] at (1.9, 1.0) (f) {};
    \node [node] at (1.1, 0.2) (g) {};
    \node [node] at (1.9, 0.2) (h) {};
    \node [node] at (2.9, 1.0) (i) {};
    \node [node] at (3.7, 1.0) (j) {};
    \node [node] at (2.9, 0.2) (k) {};
    \node [node] at (3.7, 0.2) (l) {};
    \node [node] at (4.7, 1.0) (m) {};
    \node [node] at (5.5, 1.0) (n) {};
    \node [node] at (4.7, 0.2) (o) {};
    \node [node] at (5.5, 0.2) (p) {};
    \node [node] at (6.4, 1.0) (q) {};
    \node [node] at (7.2, 1.0) (r) {};
    \node [node] at (6.4, 0.2) (s) {};
    \node [node] at (7.2, 0.2) (t) {};
    \draw [edge] (a) to (b);
    \draw [edge] (a) to (c);
    \draw [edge] (a) to (d);
    \draw [edge] (e) to (f);
    \draw [edge] (e) to (g);
    \draw [edge] (e) to (h);
    \draw [edge] (f) to (h);
    \draw [edge] (i) to (j);
    \draw [edge] (i) to (k);
    \draw [edge] (j) to (l);
    \draw [edge] (k) to (l);
    \draw [edge] (m) to (n);
    \draw [edge] (m) to (o);
    \draw [edge] (m) to (p);
    \draw [edge] (n) to (p);
    \draw [edge] (o) to (p);
    \draw [edge] (q) to (r);
    \draw [edge] (q) to (s);
    \draw [edge] (q) to (t);
    \draw [edge] (r) to (s);
    \draw [edge] (r) to (t);
    \draw [edge] (s) to (t);
\end{tikzpicture}


==> figures/sym_distribution_2.tex <==
\begin{tikzpicture}[scale=0.9]

\node [textnode] at (6.1, 2.75) {Pairs are: $\Prob_S(G), \Prob_C(G)$};

\node [textnode] at (0.5, 1.75) {\large $\frac{3}{45}$, $\frac{4}{64}$};
\node [textnode] at (3.3, 1.75) {\large $\frac{1}{45}$, $\frac{12}{64}$};
\node [textnode] at (6.1, 1.75) {\large $\frac{4}{45}$, $\frac{3}{64}$};
\node [textnode] at (8.9, 1.75) {\large $\frac{2}{45}$, $\frac{6}{64}$};
\node [textnode] at (11.7, 1.75) {\large $\frac{12}{45}$, $\frac{1}{64}$};

%\node [textnode] at (0.2, 1.75) {\large $\frac{3}{45}$};
%\node [textnode] at (3.0, 1.75) {\large $\frac{1}{45}$};
%\node [textnode] at (5.8, 1.75) {\large $\frac{4}{45}$};
%\node [textnode] at (8.6, 1.75) {\large $\frac{2}{45}$};
%\node [textnode] at (11.4, 1.75) {\large $\frac{12}{45}$};

%\node [textnode] at (0.8, 1.75) {\large $\frac{4}{64}$};
%\node [textnode] at (3.6, 1.75) {\large $\frac{12}{64}$};
%\node [textnode] at (6.4, 1.75) {\large $\frac{3}{64}$};
%\node [textnode] at (9.2, 1.75) {\large $\frac{6}{64}$};
%\node [textnode] at (12.0, 1.75) {\large $\frac{1}{64}$};

    \node [node] at (0.0, 1.0) (a) {};
    \node [node] at (1.0, 1.0) (b) {};
    \node [node] at (0.0, 0.0) (c) {};
    \node [node] at (1.0, 0.0) (d) {};
    \node [node] at (2.8, 1.0) (e) {};
    \node [node] at (3.8, 1.0) (f) {};
    \node [node] at (2.8, 0.0) (g) {};
    \node [node] at (3.8, 0.0) (h) {};
    \node [node] at (5.6, 1.0) (i) {};
    \node [node] at (6.6, 1.0) (j) {};
    \node [node] at (5.6, 0.0) (k) {};
    \node [node] at (6.6, 0.0) (l) {};
    \node [node] at (8.4, 1.0) (m) {};
    \node [node] at (9.4, 1.0) (n) {};
    \node [node] at (8.4, 0.0) (o) {};
    \node [node] at (9.4, 0.0) (p) {};
    \node [node] at (11.2, 1.0) (q) {};
    \node [node] at (12.2, 1.0) (r) {};
    \node [node] at (11.2, 0.0) (s) {};
    \node [node] at (12.2, 0.0) (t) {};
    \draw [edge] (a) to (b);
    \draw [edge] (a) to (c);
    \draw [edge] (a) to (d);
    \draw [edge] (e) to (f);
    \draw [edge] (e) to (g);
    \draw [edge] (e) to (h);
    \draw [edge] (f) to (h);
    \draw [edge] (i) to (j);
    \draw [edge] (i) to (k);
    \draw [edge] (j) to (l);
    \draw [edge] (k) to (l);
    \draw [edge] (m) to (n);
    \draw [edge] (m) to (o);
    \draw [edge] (m) to (p);
    \draw [edge] (n) to (p);
    \draw [edge] (o) to (p);
    \draw [edge] (q) to (r);
    \draw [edge] (q) to (s);
    \draw [edge] (q) to (t);
    \draw [edge] (r) to (s);
    \draw [edge] (r) to (t);
    \draw [edge] (s) to (t);
\end{tikzpicture}

